Impact of Evaluation Methodologies on Code Summarization

There has been a growing interest in developing machine learning (ML) models for code summarization tasks, e.g., comment generation and method naming. Despite substantial increase in the effectiveness of ML models, the evaluation methodologies, i.e., the way people split datasets into training, validation, and test sets, were not well studied. Specifically, no prior work on code summarization considered the timestamps of code and comments during evaluation. This may lead to evaluations that are inconsistent with the intended use cases. In this paper, we introduce the time-segmented evaluation methodology, which is novel to the code summarization research community, and compare it with the mixed-project and cross-project methodologies that have been commonly used. Each methodology can be mapped to some use cases, and the time-segmented methodology should be adopted in the evaluation of ML models for code summarization. To assess the impact of methodologies, we collect a dataset of (code, comment) pairs with timestamps to train and evaluate several recent ML models for code summarization. Our experiments show that different methodologies lead to conflicting evaluation results. We invite the community to expand the set of methodologies used in evaluations.

==> tikz/eval-settings.tex <==
% \documentclass{standalone}

% \RequirePackage[T1]{fontenc}
% \RequirePackage[tt=false, type1=true]{libertine}
% \RequirePackage[varqu]{zi4}
% \RequirePackage[libertine]{newtxmath}

% \usepackage{hyperref}
% \input{macros}

% \begin{document}

\begin{tikzpicture}[
  line width=0.4pt,
  node distance=0ex and 0em,
  every node/.style={scale=0.9},
  gridBox/.style={rectangle, opacity=0, draw=red},
  box/.style={rectangle, draw=black, inner sep=3pt, font=\small, text depth=.25ex, text height=1.25ex},
  rounded box/.style={box, rounded corners, draw=black, inner sep=3pt, font=\small},
  anno/.style={font=\footnotesize, text depth=.25ex, text height=1.75ex},
]

  \DefMacro{w-prj}{4em}
  \DefMacro{h-prj}{4em}
  \DefMacro{w-column}{25em}
  \DefMacro{wsep-prj}{.5em}
  \DefMacro{hsep-anno}{-.5ex}
  \DefMacro{y-tpp}{1.5em}
  \DefMacro{y-tp}{2.6em}
  \DefMacro{x-train}{1.5em}
  \DefMacro{x-val}{2.6em}
  \DefMacro{hr-oneprj}{1.5}
  \DefMacro{wr-oneprj}{5}
  \DefMacro{hsep-prjsplit}{1ex}
  \tikzset{
    prj box/.style={rounded box, minimum width=\UseMacro{w-prj}, minimum height=\UseMacro{h-prj}, thick},
    large prj box/.style={prj box, minimum width=\UseMacro{wr-oneprj}*\UseMacro{w-prj}, minimum height=\UseMacro{hr-oneprj}*\UseMacro{h-prj}},
    legend box/.style={prj box, minimum width=1.5em, minimum height=0.7ex},
    train area/.style={rounded corners, preaction={fill=blue!60}},
    val area/.style={rounded corners, pattern=vertical lines, preaction={fill=yellow}},
    testS area/.style={rounded corners, pattern=horizontal lines, preaction={fill=red!70}},
    testC area/.style={rounded corners, pattern=horizontal lines, preaction={fill=orange!70}},
    step anno/.style={anno, draw=none, draw=yellow, fill=yellow!20, inner sep=3pt, font=\small},
    step arrow/.style={single arrow, draw=black, fill=black!50, minimum height=2em, scale=0.6},
  }

  % One project Time-segment
  \node (c-oneprj-tseg) at (0, 0) [coordinate] {};
  \node (b-tseg) [right = \UseMacro{wsep-prj} of c-oneprj-tseg] [large prj box] {};
  %% \node (b-tseg-anno) [below = \UseMacro{hsep-anno} of b-tseg] [anno] {$p$};
  \node (anno-tseg-tpp) [below left = \UseMacro{hr-oneprj}*\UseMacro{y-tpp} and 2em of b-tseg.north west, anchor=west] [anno] {\atimepp};
  \node (anno-tseg-tp) [below left = \UseMacro{hr-oneprj}*\UseMacro{y-tp} and 2em of b-tseg.north west, anchor=west] [anno] {\atimep};
  \node (anno-tseg-t) [left = 2em of b-tseg.south west, anchor=west] [anno] {\atime};
  \node (anno-tseg-step) [below = 1ex of b-tseg] [step anno] {1. time-segment \examples in each project};

  \draw ($(b-tseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tpp})$) to ($(b-tseg.north east) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tpp})$);
  \draw ($(b-tseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tp})$) to ($(b-tseg.north east) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tp})$);
  \node (anno-tseg-stpp) at (b-tseg.north) [anchor=north, anno] {$\aexamples^{\atimepp, \aproject}$};
  \node (anno-tseg-stp) at ($(b-tseg.north) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tpp})$) [anchor=north, anno] {$\aexamples^{\atimep\setminus\atimepp, \aproject}$};
  \node (anno-tseg-st) at ($(b-tseg.north) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tp})$) [anchor=north, anno] {$\aexamples^{\atime\setminus\atimep, \aproject}$};

  % One project In-project segment
  \node (c-oneprj-ipseg) [right = \UseMacro{w-column} of c-oneprj-tseg] [coordinate] {};
  \node (b-ipseg) [right = \UseMacro{wsep-prj} of c-oneprj-ipseg] [large prj box] {};
  %% \node (b-ipseg-anno) [below = \UseMacro{hsep-anno} of b-ipseg] [anno] {$p$};
  \node (anno-ipseg-tpp) [below left = \UseMacro{hr-oneprj}*\UseMacro{y-tpp} and 2em of b-ipseg.north west, anchor=west] [anno] {\atimepp};
  \node (anno-ipseg-tp) [below left = \UseMacro{hr-oneprj}*\UseMacro{y-tp} and 2em of b-ipseg.north west, anchor=west] [anno] {\atimep};
  \node (anno-ipseg-t) [left = 2em of b-ipseg.south west, anchor=west] [anno] {\atime};
  \node (anno-ipseg-step) [below = 1ex of b-ipseg] [step anno] {2. perform in-project split};

  \draw ($(b-ipseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tpp})$) to ($(b-ipseg.north east) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tpp})$);
  \draw ($(b-ipseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tp})$) to ($(b-ipseg.north east) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tp})$);
  \draw ($(b-ipseg.north west) + (\UseMacro{wr-oneprj}*\UseMacro{x-train}, 0)$) to ($(b-ipseg.south west) + (\UseMacro{wr-oneprj}*\UseMacro{x-train}, 0)$);
  \draw ($(b-ipseg.north west) + (\UseMacro{wr-oneprj}*\UseMacro{x-val}, 0)$) to ($(b-ipseg.south west) + (\UseMacro{wr-oneprj}*\UseMacro{x-val}, 0)$);
  \node (b-anno-ipseg-trainpct) [above = 0 of b-ipseg.north west, anchor=south west] [anno] {\train ($\apcttrain$)};
  \node (b-anno-ipseg-valpct) [above right = 0 and \UseMacro{wr-oneprj}*\UseMacro{x-train} of b-ipseg.north west, anchor=south west] [anno] {\val ($\apctval$)};
  \node (b-anno-ipseg-testpct) [above right = 0 and \UseMacro{wr-oneprj}*\UseMacro{x-val} of b-ipseg.north west] [anno] {\test ($\apcttest$)};
  \node (anno-ipseg-stpp-train) at (b-ipseg.north west) [anchor=north west, anno] {$\aexamples_{train}^{\atimepp, \aproject}$};
  \node (anno-ipseg-stpp-val) at ($(b-ipseg.north west) + (\UseMacro{wr-oneprj}*\UseMacro{x-train}, 0)$) [anchor=north west, anno] {$\aexamples_{val}^{\atimepp, \aproject}$};
  \node (anno-ipseg-stpp-test) at ($(b-ipseg.north west) + (\UseMacro{wr-oneprj}*\UseMacro{x-val}, 0)$) [anchor=north west, anno] {$\aexamples_{test}^{\atimepp, \aproject}$};
  \node (anno-ipseg-stp-train) at ($(b-ipseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tpp})$) [anchor=north west, anno] {$\aexamples_{train}^{\atimep\setminus\atimepp, \aproject}$};
  \node (anno-ipseg-stp-val) at ($(b-ipseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tpp}) + (\UseMacro{wr-oneprj}*\UseMacro{x-train}, 0)$) [anchor=north west, anno] {$\aexamples_{val}^{\atimep\setminus\atimepp, \aproject}$};
  \node (anno-ipseg-stp-test) at ($(b-ipseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tpp}) + (\UseMacro{wr-oneprj}*\UseMacro{x-val}, 0)$) [anchor=north west, anno] {$\aexamples_{test}^{\atimep\setminus\atimepp, \aproject}$};
  \node (anno-ipseg-st-train) at ($(b-ipseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tp})$) [anchor=north west, anno] {$\aexamples_{train}^{\atime\setminus\atimep, \aproject}$};
  \node (anno-ipseg-st-val) at ($(b-ipseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tp}) + (\UseMacro{wr-oneprj}*\UseMacro{x-train}, 0)$) [anchor=north west, anno] {$\aexamples_{val}^{\atime\setminus\atimep, \aproject}$};
  \node (anno-ipseg-st-test) at ($(b-ipseg.north west) - (0, \UseMacro{hr-oneprj}*\UseMacro{y-tp}) + (\UseMacro{wr-oneprj}*\UseMacro{x-val}, 0)$) [anchor=north west, anno] {$\aexamples_{test}^{\atime\setminus\atimep, \aproject}$};

  \node (c-midpoint) at ($(anno-tseg-step)!0.5!(anno-ipseg-step)$) [coordinate] {};

  % Cross-project split
  \node (c-sets-west) [below = 17ex of c-oneprj-tseg] [coordinate] {};

  \node (b-sets-p1) [right = 0.5*\UseMacro{w-column} of c-sets-west] [prj box] {};
  \node (b-sets-p2) [right = \UseMacro{wsep-prj} of b-sets-p1] [prj box] {};
  %% \node (b-sets-p3) [right = \UseMacro{wsep-prj} of b-sets-p2] [prj box] {};
  \node (b-sets-p4) [right = 4 * \UseMacro{wsep-prj} of b-sets-p2] [prj box] {};
  \node (b-sets-p5) [right = 4 * \UseMacro{wsep-prj} of b-sets-p4] [prj box] {};
  \node (b-sets-e1) at ($(b-sets-p2.east)!0.5!(b-sets-p4.west)$) [] {$\cdots$};
  \node (b-sets-e2) at ($(b-sets-p4.east)!0.5!(b-sets-p5.west)$) [] {$\cdots$};

  \node (b-sets-p1-anno) [below = \UseMacro{hsep-anno} of b-sets-p1] [anno] {$p_1$};
  \node (b-sets-p2-anno) [below = \UseMacro{hsep-anno} of b-sets-p2] [anno] {$p_2$};
  %% \node (b-sets-p3-anno) [below = \UseMacro{hsep-anno} of b-sets-p3] [anno] {$p_3$};
  \node (b-sets-p4-anno) [below = \UseMacro{hsep-anno} of b-sets-p4] [anno] {$p_m$};
  \node (b-sets-p5-anno) [below = \UseMacro{hsep-anno} of b-sets-p5] [anno] {$p_n$};

  % Time segment
  \node (anno-tpp) [below left = \UseMacro{y-tpp} and 2em of b-sets-p1.north west, anchor=west] [anno] {\atimepp};
  \node (anno-tp) [below left = \UseMacro{y-tp} and 2em of b-sets-p1.north west, anchor=west] [anno] {\atimep};
  \node (anno-t) [left = 2em of b-sets-p1.south west, anchor=west] [anno] {\atime};

  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-sets-\p.north west) - (0, \UseMacro{y-tpp})$) to ($(b-sets-\p.north east) - (0, \UseMacro{y-tpp})$);
    \draw ($(b-sets-\p.north west) - (0, \UseMacro{y-tp})$) to ($(b-sets-\p.north east) - (0, \UseMacro{y-tp})$);
  }

  % In-project segment
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-sets-\p.north west) + (\UseMacro{x-train}, 0)$) to ($(b-sets-\p.south west) + (\UseMacro{x-train}, 0)$);
    \draw ($(b-sets-\p.north west) + (\UseMacro{x-val}, 0)$) to ($(b-sets-\p.south west) + (\UseMacro{x-val}, 0)$);
  }
  \node (b-anno-trainpct) [above = -.4ex of b-sets-p1.north west, anchor=south west] [anno] {$\apcttrain$};
  \node (b-anno-valpct) [above right = -.4ex and \UseMacro{x-train} of b-sets-p1.north west, anchor=south west] [anno] {$\apctval$};
  \node (b-anno-testpct) [above right = -.4ex and \UseMacro{x-val} of b-sets-p1.north west, anchor=south west] [anno] {$\apcttest$};

  % Split projects
  \node (c-prjsplit) [below = \UseMacro{hsep-prjsplit} of b-sets-p1.south west] {};
  \draw (b-sets-p1.south west |- c-prjsplit) to +(.2em, -.5ex) to ($(b-sets-e1.south |- c-prjsplit) + (-.2em, -.5ex)$) to (b-sets-e1.south |- c-prjsplit);
  \draw (b-sets-e1.south |- c-prjsplit) to +(.2em, -.5ex) to ($(b-sets-e2.south |- c-prjsplit) + (-.2em, -.5ex)$) to (b-sets-e2.south |- c-prjsplit);
  \draw (b-sets-e2.south |- c-prjsplit) to +(.2em, -.5ex) to ($(b-sets-p5.south east |- c-prjsplit) + (-.2em, -.5ex)$) to (b-sets-p5.south east |- c-prjsplit);
  \node (b-prjsplit-train) [below right = \UseMacro{hsep-prjsplit} + .8ex and 0 of b-sets-p1.south] [anno] {\aprojecttrain ($\apcttrain$)};
  \node (b-prjsplit-val) [below = \UseMacro{hsep-prjsplit} + .8ex of b-sets-p4] [anno] {\aprojectval ($\apctval$)};
  \node (b-prjsplit-test) [below = \UseMacro{hsep-prjsplit} + .8ex of b-sets-p5] [anno] {\aprojecttest ($\apcttest$)};
  \node (anno-cpsplit-step) at (c-midpoint |- b-prjsplit-train.south) [anchor=north, step anno] {3. perform cross-project split};
  
  % MP
  \node (c-mp-west) [below = 18ex of c-sets-west] [coordinate] {};
  \node (b-mp-anno) [left = 0 of c-mp-west] [anno] {\Amp};

  \node (b-mp-p1) [right = \UseMacro{wsep-prj} of c-mp-west] [prj box] {};
  \node (b-mp-p2) [right = \UseMacro{wsep-prj} of b-mp-p1] [prj box] {};
  %% \node (b-mp-p3) [right = \UseMacro{wsep-prj} of b-mp-p2] [prj box] {};
  \node (b-mp-p4) [right = 4 * \UseMacro{wsep-prj} of b-mp-p2] [prj box] {};
  \node (b-mp-p5) [right = 4 * \UseMacro{wsep-prj} of b-mp-p4] [prj box] {};
  \node (b-mp-e1) at ($(b-mp-p2.east)!0.5!(b-mp-p4.west)$) [] {$\cdots$};
  \node (b-mp-e2) at ($(b-mp-p4.east)!0.5!(b-mp-p5.west)$) [] {$\cdots$};
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-mp-\p.north west) - (0, \UseMacro{y-tpp})$) to ($(b-mp-\p.north east) - (0, \UseMacro{y-tpp})$);
    \draw ($(b-mp-\p.north west) - (0, \UseMacro{y-tp})$) to ($(b-mp-\p.north east) - (0, \UseMacro{y-tp})$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-mp-\p.north west) + (\UseMacro{x-train}, 0)$) to ($(b-mp-\p.south west) + (\UseMacro{x-train}, 0)$);
    \draw ($(b-mp-\p.north west) + (\UseMacro{x-val}, 0)$) to ($(b-mp-\p.south west) + (\UseMacro{x-val}, 0)$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw[draw=none, train area] ([xshift=1pt,yshift=-1pt]b-mp-\p.north west) rectangle ([xshift=-1pt,yshift=1pt]$(b-mp-\p.south west) + (\UseMacro{x-train}, 0)$);
    \draw[draw=none, val area] ([xshift=1pt,yshift=-1pt]$(b-mp-\p.north west) + (\UseMacro{x-train}, 0)$) rectangle ([xshift=-1pt,yshift=1pt]$(b-mp-\p.south west) + (\UseMacro{x-val}, 0)$);
    \draw[draw=none, testS area] ([xshift=1pt,yshift=-1pt]$(b-mp-\p.north west) + (\UseMacro{x-val}, 0)$) rectangle ([xshift=-1pt,yshift=1pt]b-mp-\p.south east);
  }
  
  % CP
  \node (c-cp-west) [below = 10ex of c-mp-west] [coordinate] {};
  \node (b-cp-anno) [left = 0 of c-cp-west] [anno] {\Acp};

  \node (b-cp-p1) [right = \UseMacro{wsep-prj} of c-cp-west] [prj box] {};
  \node (b-cp-p2) [right = \UseMacro{wsep-prj} of b-cp-p1] [prj box] {};
  %% \node (b-cp-p3) [right = \UseMacro{wsep-prj} of b-cp-p2] [prj box] {};
  \node (b-cp-p4) [right = 4 * \UseMacro{wsep-prj} of b-cp-p2] [prj box] {};
  \node (b-cp-p5) [right = 4 * \UseMacro{wsep-prj} of b-cp-p4] [prj box] {};
  \node (b-cp-e1) at ($(b-cp-p2.east)!0.5!(b-cp-p4.west)$) [] {$\cdots$};
  \node (b-cp-e2) at ($(b-cp-p4.east)!0.5!(b-cp-p5.west)$) [] {$\cdots$};
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-cp-\p.north west) - (0, \UseMacro{y-tpp})$) to ($(b-cp-\p.north east) - (0, \UseMacro{y-tpp})$);
    \draw ($(b-cp-\p.north west) - (0, \UseMacro{y-tp})$) to ($(b-cp-\p.north east) - (0, \UseMacro{y-tp})$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-cp-\p.north west) + (\UseMacro{x-train}, 0)$) to ($(b-cp-\p.south west) + (\UseMacro{x-train}, 0)$);
    \draw ($(b-cp-\p.north west) + (\UseMacro{x-val}, 0)$) to ($(b-cp-\p.south west) + (\UseMacro{x-val}, 0)$);
  }
  \foreach \p in {p1,p2} {
    \draw[draw=none, train area] ([xshift=1pt,yshift=-1pt]b-cp-\p.north west) rectangle ([xshift=-1pt,yshift=1pt]b-cp-\p.south east);
  }
  \foreach \p in {p4} {
    \draw[draw=none, val area] ([xshift=1pt,yshift=-1pt]b-cp-\p.north west) rectangle ([xshift=-1pt,yshift=1pt]b-cp-\p.south east);
  }
  \foreach \p in {p5} {
    \draw[draw=none, testS area] ([xshift=1pt,yshift=-1pt]b-cp-\p.north west) rectangle ([xshift=-1pt,yshift=1pt]b-cp-\p.south east);
  }
  
  % T
  \node (c-t-west) [below = 10ex of c-cp-west] [coordinate] {};
  \node (b-t-anno) [left = 0 of c-t-west] [anno] {\At};

  \node (b-t-p1) [right = \UseMacro{wsep-prj} of c-t-west] [prj box] {};
  \node (b-t-p2) [right = \UseMacro{wsep-prj} of b-t-p1] [prj box] {};
  %% \node (b-t-p3) [right = \UseMacro{wsep-prj} of b-t-p2] [prj box] {};
  \node (b-t-p4) [right = 4 * \UseMacro{wsep-prj} of b-t-p2] [prj box] {};
  \node (b-t-p5) [right = 4 * \UseMacro{wsep-prj} of b-t-p4] [prj box] {};
  \node (b-t-e1) at ($(b-t-p2.east)!0.5!(b-t-p4.west)$) [] {$\cdots$};
  \node (b-t-e2) at ($(b-t-p4.east)!0.5!(b-t-p5.west)$) [] {$\cdots$};
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-t-\p.north west) - (0, \UseMacro{y-tpp})$) to ($(b-t-\p.north east) - (0, \UseMacro{y-tpp})$);
    \draw ($(b-t-\p.north west) - (0, \UseMacro{y-tp})$) to ($(b-t-\p.north east) - (0, \UseMacro{y-tp})$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-t-\p.north west) + (\UseMacro{x-train}, 0)$) to ($(b-t-\p.south west) + (\UseMacro{x-train}, 0)$);
    \draw ($(b-t-\p.north west) + (\UseMacro{x-val}, 0)$) to ($(b-t-\p.south west) + (\UseMacro{x-val}, 0)$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw[draw=none, train area] ([xshift=1pt,yshift=-1pt]b-t-\p.north west) rectangle ([xshift=-1pt,yshift=1pt]$(b-t-\p.north east) - (0, \UseMacro{y-tpp})$);
    \draw[draw=none, val area] ([xshift=1pt,yshift=-1pt]$(b-t-\p.north west) - (0, \UseMacro{y-tpp})$) rectangle ([xshift=-1pt,yshift=1pt]$(b-t-\p.north east) - (0, \UseMacro{y-tp})$);
    \draw[draw=none, testS area] ([xshift=1pt,yshift=-1pt]$(b-t-\p.north west) - (0, \UseMacro{y-tp})$) rectangle ([xshift=-1pt,yshift=1pt]b-t-\p.south east);
  }

  \node (anno-group-step) at (anno-tseg-step |- b-t-p1.south) [anchor=north, yshift=-1ex, step anno] {\makecell[c]{4. group into \ATrain, \AVal, and \ATestS sets}};

  % MPxCP
  \node (c-mpxcp-west) [right = \UseMacro{w-column} of c-mp-west] [coordinate] {};
  \node (b-mpxcp-anno) [left = 0 of c-mpxcp-west] [anno] {\mpxcp};

  \node (b-mpxcp-p1) [right = \UseMacro{wsep-prj} of c-mpxcp-west] [prj box] {};
  \node (b-mpxcp-p2) [right = \UseMacro{wsep-prj} of b-mpxcp-p1] [prj box] {};
  %% \node (b-mpxcp-p3) [right = \UseMacro{wsep-prj} of b-mpxcp-p2] [prj box] {};
  \node (b-mpxcp-p4) [right = 4 * \UseMacro{wsep-prj} of b-mpxcp-p2] [prj box] {};
  \node (b-mpxcp-p5) [right = 4 * \UseMacro{wsep-prj} of b-mpxcp-p4] [prj box] {};
  \node (b-mpxcp-e1) at ($(b-mpxcp-p2.east)!0.5!(b-mpxcp-p4.west)$) [] {$\cdots$};
  \node (b-mpxcp-e2) at ($(b-mpxcp-p4.east)!0.5!(b-mpxcp-p5.west)$) [] {$\cdots$};
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-mpxcp-\p.north west) - (0, \UseMacro{y-tpp})$) to ($(b-mpxcp-\p.north east) - (0, \UseMacro{y-tpp})$);
    \draw ($(b-mpxcp-\p.north west) - (0, \UseMacro{y-tp})$) to ($(b-mpxcp-\p.north east) - (0, \UseMacro{y-tp})$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-mpxcp-\p.north west) + (\UseMacro{x-train}, 0)$) to ($(b-mpxcp-\p.south west) + (\UseMacro{x-train}, 0)$);
    \draw ($(b-mpxcp-\p.north west) + (\UseMacro{x-val}, 0)$) to ($(b-mpxcp-\p.south west) + (\UseMacro{x-val}, 0)$);
  }
  \foreach \p in {p5} {
    \draw[draw=none, testC area] ([xshift=1pt,yshift=-1pt]$(b-mpxcp-\p.north west) + (\UseMacro{x-val}, 0)$) rectangle ([xshift=-1pt,yshift=1pt]b-mpxcp-\p.south east);
  }

  % MPxT
  \node (c-mpxt-west) [below = 10ex of c-mpxcp-west] [coordinate] {};
  \node (b-mpxt-anno) [left = 0 of c-mpxt-west] [anno] {\mpxt};

  \node (b-mpxt-p1) [right = \UseMacro{wsep-prj} of c-mpxt-west] [prj box] {};
  \node (b-mpxt-p2) [right = \UseMacro{wsep-prj} of b-mpxt-p1] [prj box] {};
  %% \node (b-mpxt-p3) [right = \UseMacro{wsep-prj} of b-mpxt-p2] [prj box] {};
  \node (b-mpxt-p4) [right = 4 * \UseMacro{wsep-prj} of b-mpxt-p2] [prj box] {};
  \node (b-mpxt-p5) [right = 4 * \UseMacro{wsep-prj} of b-mpxt-p4] [prj box] {};
  \node (b-mpxt-e1) at ($(b-mpxt-p2.east)!0.5!(b-mpxt-p4.west)$) [] {$\cdots$};
  \node (b-mpxt-e2) at ($(b-mpxt-p4.east)!0.5!(b-mpxt-p5.west)$) [] {$\cdots$};
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-mpxt-\p.north west) - (0, \UseMacro{y-tpp})$) to ($(b-mpxt-\p.north east) - (0, \UseMacro{y-tpp})$);
    \draw ($(b-mpxt-\p.north west) - (0, \UseMacro{y-tp})$) to ($(b-mpxt-\p.north east) - (0, \UseMacro{y-tp})$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-mpxt-\p.north west) + (\UseMacro{x-train}, 0)$) to ($(b-mpxt-\p.south west) + (\UseMacro{x-train}, 0)$);
    \draw ($(b-mpxt-\p.north west) + (\UseMacro{x-val}, 0)$) to ($(b-mpxt-\p.south west) + (\UseMacro{x-val}, 0)$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw[draw=none, testC area] ([xshift=1pt,yshift=-1pt]$(b-mpxt-\p.north west) + (\UseMacro{x-val}, -\UseMacro{y-tp})$) rectangle ([xshift=-1pt,yshift=1pt]b-mpxt-\p.south east);
  }

  % CPxT
  \node (c-cpxt-west) [below = 10ex of c-mpxt-west] [coordinate] {};
  \node (b-cpxt-anno) [left = 0 of c-cpxt-west] [anno] {\cpxt};

  \node (b-cpxt-p1) [right = \UseMacro{wsep-prj} of c-cpxt-west] [prj box] {};
  \node (b-cpxt-p2) [right = \UseMacro{wsep-prj} of b-cpxt-p1] [prj box] {};
  %% \node (b-cpxt-p3) [right = \UseMacro{wsep-prj} of b-cpxt-p2] [prj box] {};
  \node (b-cpxt-p4) [right = 4 * \UseMacro{wsep-prj} of b-cpxt-p2] [prj box] {};
  \node (b-cpxt-p5) [right = 4 * \UseMacro{wsep-prj} of b-cpxt-p4] [prj box] {};
  \node (b-cpxt-e1) at ($(b-cpxt-p2.east)!0.5!(b-cpxt-p4.west)$) [] {$\cdots$};
  \node (b-cpxt-e2) at ($(b-cpxt-p4.east)!0.5!(b-cpxt-p5.west)$) [] {$\cdots$};
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-cpxt-\p.north west) - (0, \UseMacro{y-tpp})$) to ($(b-cpxt-\p.north east) - (0, \UseMacro{y-tpp})$);
    \draw ($(b-cpxt-\p.north west) - (0, \UseMacro{y-tp})$) to ($(b-cpxt-\p.north east) - (0, \UseMacro{y-tp})$);
  }
  \foreach \p in {p1,p2,p4,p5} {
    \draw ($(b-cpxt-\p.north west) + (\UseMacro{x-train}, 0)$) to ($(b-cpxt-\p.south west) + (\UseMacro{x-train}, 0)$);
    \draw ($(b-cpxt-\p.north west) + (\UseMacro{x-val}, 0)$) to ($(b-cpxt-\p.south west) + (\UseMacro{x-val}, 0)$);
  }
  \foreach \p in {p5} {
    \draw[draw=none, testC area] ([xshift=1pt,yshift=-1pt]$(b-cpxt-\p.north west) - (0, \UseMacro{y-tp})$) rectangle ([xshift=-1pt,yshift=1pt]b-cpxt-\p.south east);
  }
  \node (anno-intersect-step) at (anno-ipseg-step |- b-cpxt-p1.south) [anchor=north, yshift=-1ex, step anno] {\makecell[c]{5. intersect \ATestS sets to get \ATestC sets}};

  % Arrows from MP, CP, T to MPxCP, MPxT, CPxT
  \node (c-arrow-start) [right = .2em of b-mp-p5.east] [coordinate] {};
  \node (c-arrow-end) [left = 3.8em of b-mpxcp-p1.west] [coordinate] {};
  \node (c-arrow-midpoint) at ($(c-arrow-start)!0.5!(c-arrow-end)$) [coordinate] {};
  \draw[->, thick] (b-mp-p5.east -| c-arrow-start) .. controls (b-mpxcp-p1.west -| c-arrow-midpoint) .. (b-mpxcp-p1.west -| c-arrow-end);
  \draw[thick] (b-cp-p5.east -| c-arrow-start) .. controls (b-mpxcp-p1.west -| c-arrow-midpoint) .. (b-mpxcp-p1.west -| c-arrow-end);
  \draw[->, thick] (b-mp-p5.east -| c-arrow-start) .. controls (b-mpxt-p1.west -| c-arrow-midpoint) .. (b-mpxt-p1.west -| c-arrow-end);
  \draw[thick] (b-t-p5.east -| c-arrow-start) .. controls (b-mpxt-p1.west -| c-arrow-midpoint) .. (b-mpxt-p1.west -| c-arrow-end);
  \draw[->, thick] (b-cp-p5.east -| c-arrow-start) .. controls (b-cpxt-p1.west -| c-arrow-midpoint) .. (b-cpxt-p1.west -| c-arrow-end);
  \draw[thick] (b-t-p5.east -| c-arrow-start) .. controls (b-cpxt-p1.west -| c-arrow-midpoint) .. (b-cpxt-p1.west -| c-arrow-end);


  % Legends
  \node (c-legends) [above right = 18ex and 3em of c-mpxcp-west] [coordinate] {};
  \node (b-l-train) [below right = 10ex and 0 of c-legends] [legend box, train area] {};
  \node (b-l-train-anno) [right = .1em of b-l-train] [anno] {\ATrain};
  \node (b-l-val) [right = 3em of b-l-train] [legend box, val area] {};
  \node (b-l-val-anno) [right = .1em of b-l-val] [anno] {\AVal};
  \node (b-l-testS) [right = 3em of b-l-val] [legend box, testS area] {};
  \node (b-l-testS-anno) [right = .1em of b-l-testS] [anno] {\ATestS};
  \node (b-l-testC) [right = 3em of b-l-testS] [legend box, testC area] {};
  \node (b-l-testC-anno) [right = .1em of b-l-testC] [anno] {\ATestC};


  % Postprocessing
  \node (anno-postproc-step) at (c-midpoint |- anno-group-step.south) [yshift=-2ex, anchor=north, step anno] {6. perform post-processing: downsample \ATrain set; clean \AVal, \ATestS, and \ATestC sets};

  % Arrows between steps
  \node (arrow-1-2) at ($(anno-tseg-step)!0.5!(anno-ipseg-step)$) [step arrow] {};
  \node (arrow-2-3) at ($(anno-ipseg-step)!0.18!(anno-cpsplit-step)$) [rotate=-150, step arrow] {};
  \node (arrow-3-4) at ($(anno-cpsplit-step)!0.1!(anno-group-step)$) [rotate=-150, step arrow] {};
  \node (arrow-4-5) at ($(anno-group-step)!0.5!(anno-intersect-step)$) [step arrow] {};
  \node (arrow-5-6) at ($(anno-intersect-step)!0.5!(anno-postproc-step)$) [rotate=-150, step arrow] {};
\end{tikzpicture}

% \end{document}


==> tikz/method-crossproj.tex <==
% \documentclass{standalone}

% \RequirePackage[T1]{fontenc}
% \RequirePackage[tt=false, type1=true]{libertine}
% \RequirePackage[varqu]{zi4}
% \RequirePackage[libertine]{newtxmath}

% \usepackage{hyperref}
% \input{macros}

% \begin{document}

\begin{tikzpicture}[
  line width=0.4pt,
  node distance=0ex and 0em,
  every node/.style={scale=0.9},
  gridBox/.style={rectangle, opacity=0, draw=red},
  box/.style={rectangle, draw=black, inner sep=2pt, font=\small},
  rounded box/.style={rectangle, rounded corners, draw=black, inner sep=2pt, font=\small},
  anno/.style={font=\footnotesize},
]

  % legends
  \node (b-l-train) at (0, -4ex) [sExample, dsTrain] {};
  \node (b-l-train-text) [right = .1em of b-l-train] [anno] {\Train};
  \node (b-l-val) [right = .2em of b-l-train-text] [sExample, dsVal] {};
  \node (b-l-val-text) [right = .1em of b-l-val] [anno] {\Val};
  \node (b-l-test) [right = .2em of b-l-val-text] [sExample, dsTest] {};
  \node (b-l-test-text) [right = .1em of b-l-test] [anno] {\Test};

  \node (b-p1) at (0,0) [anchor=south, sProject] {};
  \node (b-anno1) [below = 0 of b-p1.south] [anno] {project 1};
  \node (b-p2) [right = \wSepProject of b-p1.east] [sProject] {};
  \node (b-anno2) [below = 0 of b-p2.south] [anno] {project 2};
  \node (b-p3) [right = \wSepProject of b-p2.east] [sProject] {};
  \node (b-anno3) [below = 0 of b-p3.south] [anno] {project 3};
  \node (b-p4) [right = 1.5 * \wSepProject of b-p3.east] [sProject] {};
  \node (b-anno4) [below = 0 of b-p4.south] [anno] {project m};
  \node (b-p5) [right = 1.5 * \wSepProject of b-p4.east] [sProject] {};
  \node (b-anno5) [below = 0 of b-p5.south] [anno] {project n};

  \node (b-ellipsis1) at ($(b-p3.east)!0.5!(b-p4.west)$) [] {\dots};
  \node (b-ellipsis2) at ($(b-p4.east)!0.5!(b-p5.west)$) [] {\dots};

  \foreach \pi/\ds in {1/dsTrain,2/dsTrain,3/dsTrain,4/dsVal,5/dsTest} {
    \foreach \ex/\ey [count=\ei] in {
      -.8em/-1em, 0em/-1em, .8em/-1em,
      -1.2em/0, -.4em/0, .4em/0, 1.2em/0,
      -.8em/1em, 0em/1em, .8em/1em
    } {
      \node (b-p\pi-\ei) [below right = \ey and \ex of b-p\pi.center, anchor=center] [sExample, \ds] {};
    }
  };

\end{tikzpicture}

% \end{document}


==> tikz/method-evoaware.tex <==
% \documentclass{standalone}

% \RequirePackage[T1]{fontenc}
% \RequirePackage[tt=false, type1=true]{libertine}
% \RequirePackage[varqu]{zi4}
% \RequirePackage[libertine]{newtxmath}

% \usepackage{hyperref}
% \input{macros}

% \begin{document}

\begin{tikzpicture}[
  line width=0.4pt,
  node distance=0ex and 0em,
  every node/.style={scale=0.9},
  gridBox/.style={rectangle, opacity=0, draw=red},
  box/.style={rectangle, draw=black, inner sep=2pt, font=\small},
  rounded box/.style={rectangle, rounded corners, draw=black, inner sep=2pt, font=\small},
  anno/.style={font=\footnotesize},
]

  % legends
  \node (b-l-train) at (0, -4ex) [sExample, dsTrain] {};
  \node (b-l-train-text) [right = .1em of b-l-train] [anno] {\Train};
  \node (b-l-val) [right = .2em of b-l-train-text] [sExample, dsVal] {};
  \node (b-l-val-text) [right = .1em of b-l-val] [anno] {\Val};
  \node (b-l-test) [right = .2em of b-l-val-text] [sExample, dsTest] {};
  \node (b-l-test-text) [right = .1em of b-l-test] [anno] {\Test};

  \tikzset{sEvoProject/.style={sProject, minimum height=5.5em, minimum width=3em}}

  \node (b-p1) at (0,0) [anchor=south,sEvoProject] {};
  \node (b-anno1) [below = 0 of b-p1.south] [anno] {project 1};
  \node (b-p2) [right = \wSepProject of b-p1.east] [sEvoProject] {};
  \node (b-anno2) [below = 0 of b-p2.south] [anno] {project 2};
  \node (b-p3) [right = \wSepProject of b-p2.east] [sEvoProject] {};
  \node (b-anno3) [below = 0 of b-p3.south] [anno] {project 3};
  \node (b-p4) [right = 2 * \wSepProject of b-p3.east] [sEvoProject] {};
  \node (b-anno4) [below = 0 of b-p4.south] [anno] {project n-1};
  \node (b-p5) [right = \wSepProject of b-p4.east] [sEvoProject] {};
  \node (b-anno5) [below = 0 of b-p5.south] [anno] {project n};

  \node (b-ellipsis0) at ($(b-p3.east)!0.5!(b-p4.west)$) [] {\dots};

  \node[coordinate] (c-time-beg) [below left = 1ex and 1em of b-p1.north west] {};
  \node[coordinate] (c-time-end) [above left = 0ex and 1em of b-p1.south west] {};
  \draw[->] (c-time-beg) -- (c-time-end);
  \node (b-time) [above left = -.5ex and .3em of c-time-end] [anno] {time};

  \foreach \pi in {1,2,3,4,5} {
    \foreach \ex/\ey/\ds [count=\ei] in {
      -.8em/-1.5em/dsTrain, 0em/-1.5em/dsTrain, .8em/-1.5em/dsTrain,
      -.8em/0/dsVal,  0em/0/dsVal, .8em/0/dsVal,
      -.8em/1.5em/dsTest, 0em/1.5em/dsTest, .8em/1.5em/dsTest} {
      \node (b-p\pi-\ei) [below right = \ey and \ex of b-p\pi.center, anchor=center] [sExample, \ds] {};
    }
  };

  \node (b-t1) at (c-time-beg |- b-p1-1) [circle, minimum size=.2em, inner sep=0, draw=black, fill=black] {};
  \node (b-t1-text) [left = .2em of b-t1] [anno] {\atimepp};
  \node (b-t2) at (c-time-beg |- b-p1-4) [circle, minimum size=.2em, inner sep=0, draw=black, fill=black] {};
  \node (b-t2-text) [left = .2em of b-t2] [anno] {\atimep};
  \node (b-t3) at (c-time-beg |- b-p1-7) [circle, minimum size=.2em, inner sep=0, draw=black, fill=black] {};
  \node (b-t3-text) [left = .2em of b-t3] [anno] {\atime};

\end{tikzpicture}

% \end{document}


==> tikz/method-mixedproj.tex <==
% \documentclass{standalone}

% \RequirePackage[T1]{fontenc}
% \RequirePackage[tt=false, type1=true]{libertine}
% \RequirePackage[varqu]{zi4}
% \RequirePackage[libertine]{newtxmath}

% \usepackage{hyperref}
% \input{macros}

% \begin{document}

\begin{tikzpicture}[
  line width=0.4pt,
  node distance=0ex and 0em,
  every node/.style={scale=0.9},
  gridBox/.style={rectangle, opacity=0, draw=red},
  box/.style={rectangle, draw=black, inner sep=2pt, font=\small},
  rounded box/.style={rectangle, rounded corners, draw=black, inner sep=2pt, font=\small},
  anno/.style={font=\footnotesize},
]

  % legends
  \node (b-l-train) at (0, -4ex) [sExample, dsTrain] {};
  \node (b-l-train-text) [right = .1em of b-l-train] [anno] {\Train};
  \node (b-l-val) [right = .2em of b-l-train-text] [sExample, dsVal] {};
  \node (b-l-val-text) [right = .1em of b-l-val] [anno] {\Val};
  \node (b-l-test) [right = .2em of b-l-val-text] [sExample, dsTest] {};
  \node (b-l-test-text) [right = .1em of b-l-test] [anno] {\Test};

  \node (b-p1) at (0,0) [anchor=south, sProject] {};
  \node (b-anno1) [below = 0 of b-p1.south] [anno] {project 1};
  \node (b-p2) [right = \wSepProject of b-p1.east] [sProject] {};
  \node (b-anno2) [below = 0 of b-p2.south] [anno] {project 2};
  \node (b-p3) [right = \wSepProject of b-p2.east] [sProject] {};
  \node (b-anno3) [below = 0 of b-p3.south] [anno] {project 3};
  \node (b-p4) [right = 2 * \wSepProject of b-p3.east] [sProject] {};
  \node (b-anno4) [below = 0 of b-p4.south] [anno] {project n-1};
  \node (b-p5) [right = \wSepProject of b-p4.east] [sProject] {};
  \node (b-anno5) [below = 0 of b-p5.south] [anno] {project n};

  \node (b-ellipsis) at ($(b-p3.east)!0.5!(b-p4.west)$) [] {\dots};

  \foreach \pi in {1,2,3,4,5} {
    \foreach [evaluate={
        \hash = Mod((\ei*17+19) - \pi, 5)
    }] \ex/\ey [count=\ei] in {
      -.8em/-1em, 0em/-1em, .8em/-1em,
      -1.2em/0, -.4em/0, .4em/0, 1.2em/0,
      -.8em/1em, 0em/1em, .8em/1em
    } {
      \tikzset{ds/.code={\ifcase\hash \tikzset{dsVal} \or \tikzset{dsTest} \else \tikzset{dsTrain} \fi}}
      \node (b-p\pi-\ei) [below right = \ey and \ex of b-p\pi.center, anchor=center] [sExample, ds] {};
    }
  };

\end{tikzpicture}

% \end{document}

